When Direct Manipulation Becomes a Guess: Productive Friction in AI-Mediated Multisensory Visualization

Generative visualization increasingly embeds large language models within direct manipulation and multisensory interaction. Speech, gaze, touch, gesture, sound, and haptics can make probabilistic inference feel like familiar, deterministic tool use. I call this gap a deterministic-affordance mismatch: deterministic interaction cues persist while AI weakens predictability, locality, reversibility, or provenance. Reading the malleable interfaces of Iron Man 2 against systems from Blade Runner 2049, I propose productive friction, including cross-sensory renderings whose detail reflects model uncertainty. Four frictions expose the inference boundary, match action to effect, make stochastic branches tangible, and attribute sensory agreement.

==> figures/mediation-pipeline.tex <==
\begin{tikzpicture}[
  font=\sffamily\scriptsize,
  stage/.style={
    draw=black!65,
    rounded corners=2pt,
    minimum height=14mm,
    text width=28mm,
    align=center,
    fill=black!4,
    line width=0.45pt
  },
  gate/.style={
    draw=black!70,
    rounded corners=2pt,
    minimum height=17mm,
    text width=28mm,
    align=center,
    line width=0.55pt
  },
  flow/.style={-{Latex[length=2mm]}, line width=0.6pt, draw=black!75},
  link/.style={-{Latex[length=1.7mm]}, line width=0.5pt, draw=black!60, dashed}
]

\node[stage] (input) {Multisensory input\\[-1pt]\footnotesize speech, gaze, touch, gesture};
\node[stage, right=7mm of input] (fusion) {Model fusion and\\intent inference};
\node[stage, right=7mm of fusion] (transform) {Generated analytical\\transformation};
\node[stage, right=7mm of transform] (output) {Multisensory output\\[-1pt]\footnotesize graphics, language, audio, haptics};

\draw[flow] (input) -- (fusion);
\draw[flow] (fusion) -- (transform);
\draw[flow] (transform) -- (output);

\node[gate, fill=blue!9, below=7mm of input] (interpret) {\textbf{1. Predictability}\\[-1pt]\footnotesize Expose the model handoff};
\node[gate, fill=orange!12, below=7mm of fusion] (bound) {\textbf{2. Locality}\\[-1pt]\footnotesize Match action to visible scope};
\node[gate, fill=green!10, below=7mm of transform] (preserve) {\textbf{3. Reversibility}\\[-1pt]\footnotesize Retain exact states and branches};
\node[gate, fill=purple!9, below=7mm of output] (separate) {\textbf{4. Provenance}\\[-1pt]\footnotesize Attribute agreement across modes};

\draw[link] (interpret.north) -- (input.south);
\draw[link] (interpret.north east) -- (fusion.south west);
\draw[link] (bound.north) -- (fusion.south);
\draw[link] (bound.north east) -- (transform.south west);
\draw[link] (preserve.north) -- (transform.south);
\draw[link] (separate.north) -- (output.south);

\node[above=2.5mm of fusion, xshift=17.5mm, font=\sffamily\footnotesize\bfseries]
  {AI-mediated multisensory visualization loop};

\end{tikzpicture}


==> figures/scifi-comparison.tex <==
\begin{minipage}[t]{0.326\textwidth}
  \vspace{0pt}
  \centering
  \includegraphics[
    height=1.08in,
    trim=58 0 58 0,
    clip
  ]{film-stills/iron-man-2-malleable.png}
  \par\vspace{2pt}
  \footnotesize\textbf{(a) Malleable model}
\end{minipage}\hfill
\begin{minipage}[t]{0.326\textwidth}
  \vspace{0pt}
  \centering
  \includegraphics[
    height=1.08in,
    trim=0 8 0 8,
    clip
  ]{film-stills/blade-runner-denabase.jpg}
  \par\vspace{2pt}
  \footnotesize\textbf{(b) Inspectable records}
\end{minipage}\hfill
\begin{minipage}[t]{0.326\textwidth}
  \vspace{0pt}
  \centering
  \includegraphics[
    height=1.08in,
    trim=47 0 47 0,
    clip
  ]{film-stills/blade-runner-joi-mariette.jpg}
  \par\vspace{2pt}
  \footnotesize\textbf{(c) Mixed embodiment}
\end{minipage}

